Where is my Phone ? Personal Object Retrieval from Egocentric Images

This work presents a retrieval pipeline and evaluation scheme for the problem of finding the last appearance of personal objects in a large dataset of images captured from a wearable camera. Each personal object is modelled by a small set of images that define a query for a visual search engine.The retrieved results are reranked considering the temporal timestamps of the images to increase the relevance of the later detections. Finally, a temporal interleaving of the results is introduced for robustness against false detections. The Mean Reciprocal Rank is proposed as a metric to evaluate this problem. This application could help into developing personal assistants capable of helping users when they do not remember where they left their personal belongings.

==> graph_training.tex <==


\FloatBarrier
\begin{figure*}[h]
\centering
%%%%%%%%%%%%%%%%% (a) %%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.4\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.6]
    %\node[circle,draw]{$x$}
    \begin{axis}[
        name=plot1,
        title={},
        xlabel={$\rho_{th}$},
        ylabel={$\mathrm{A-MRR}$},
        xmin=0, xmax=1,
        ymin=0, ymax=0.45,
        xtick={0,0.2,0.40,0.60,0.80,1.00},
        ytick={0,0.20,0.40,0.60,0.80,1.00},
        legend pos=north east,
        ymajorgrids=false,
        grid style=dashed,
    ]


    \addplot
        [color=red]
        coordinates {
        (0.0,0.055) 
        (0.01,0.083) 
        (0.02,0.091) 
        (0.03,0.103) 
        (0.04,0.151) 
        (0.05,0.176) 
        (0.06,0.209) 
        (0.07,0.205) 
        (0.08,0.237) 
        (0.09,0.258) 
        (0.1,0.243) 
        (0.11,0.263) 
        (0.12,0.269) 
        (0.13,0.248) 
        (0.14,0.248) 
        (0.15,0.239) 
        (0.16,0.225) 
        (0.17,0.257) 
        (0.18,0.264) 
        (0.19,0.265) 
        (0.2,0.266) 
        (0.21,0.263) 
        (0.22,0.269) 
        (0.23,0.295) 
        (0.24,0.296) 
        (0.25,0.307) 
        (0.26,0.308) 
        (0.27,0.308) 
        (0.28,0.307) 
        (0.29,0.279) 
        (0.3,0.28) 
        (0.31,0.281) 
        (0.32,0.282) 
        (0.33,0.283) 
        (0.34,0.256) 
        (0.35,0.263) 
        (0.36,0.264) 
        (0.37,0.265) 
        (0.38,0.27) 
        (0.39,0.271) 
        (0.4,0.273) 
        (0.41,0.275) 
        (0.42,0.278) 
        (0.43,0.279) 
        (0.44,0.264) 
        (0.45,0.266) 
        (0.46,0.26) 
        (0.47,0.267) 
        (0.48,0.267) 
        (0.49,0.279) 
        (0.5,0.252) 
        (0.51,0.253) 
        (0.52,0.267) 
        (0.53,0.267) 
        (0.54,0.268) 
        (0.55,0.268) 
        (0.56,0.268) 
        (0.57,0.247) 
        (0.58,0.247) 
        (0.59,0.259) 
        (0.6,0.26) 
        (0.61,0.233) 
        (0.62,0.234) 
        (0.63,0.234) 
        (0.64,0.235) 
        (0.65,0.213) 
        (0.66,0.213) 
        (0.67,0.214) 
        (0.68,0.214) 
        (0.69,0.215) 
        (0.7,0.215) 
        (0.71,0.216) 
        (0.72,0.216) 
        (0.73,0.189) 
        (0.74,0.19) 
        (0.75,0.19) 
        (0.76,0.192) 
        (0.77,0.189) 
        (0.78,0.19) 
        (0.79,0.191) 
        (0.8,0.191) 
        (0.81,0.192) 
        (0.82,0.192) 
        (0.83,0.193) 
        (0.84,0.193) 
        (0.85,0.193) 
        (0.86,0.194) 
        (0.87,0.194) 
        (0.88,0.196) 
        (0.89,0.199) 
        (0.9,0.199) 
        (0.91,0.201) 
        (0.92,0.202) 
        (0.93,0.176) 
        (0.94,0.163) 
        (0.95,0.135) 
        (0.96,0.138) 
        (0.97,0.138) 
        (0.98,0.138) 
        (0.99,0.143) 
        (1.0,0.167) 
        };
        \addlegendentry{Full Image}
        \draw [stealth-,thick] (axis cs:0.27,0.3) -- (axis cs:0.27,0.25) node[below]{0.27} ;
        
        \addplot
        [color=green]
        coordinates {
        (0.0,0.063) 
        (0.01,0.09) 
        (0.02,0.128) 
        (0.03,0.129) 
        (0.04,0.163) 
        (0.05,0.184) 
        (0.06,0.223) 
        (0.07,0.248) 
        (0.08,0.275) 
        (0.09,0.328) 
        (0.1,0.347) 
        (0.11,0.42) 
        (0.12,0.385) 
        (0.13,0.377) 
        (0.14,0.395) 
        (0.15,0.383) 
        (0.16,0.388) 
        (0.17,0.388) 
        (0.18,0.39) 
        (0.19,0.391) 
        (0.2,0.396) 
        (0.21,0.36) 
        (0.22,0.38) 
        (0.23,0.354) 
        (0.24,0.355) 
        (0.25,0.356) 
        (0.26,0.37) 
        (0.27,0.372) 
        (0.28,0.373) 
        (0.29,0.376) 
        (0.3,0.381) 
        (0.31,0.368) 
        (0.32,0.38) 
        (0.33,0.359) 
        (0.34,0.36) 
        (0.35,0.36) 
        (0.36,0.361) 
        (0.37,0.362) 
        (0.38,0.343) 
        (0.39,0.344) 
        (0.4,0.346) 
        (0.41,0.347) 
        (0.42,0.349) 
        (0.43,0.322) 
        (0.44,0.324) 
        (0.45,0.297) 
        (0.46,0.297) 
        (0.47,0.298) 
        (0.48,0.299) 
        (0.49,0.3) 
        (0.5,0.3) 
        (0.51,0.273) 
        (0.52,0.273) 
        (0.53,0.258) 
        (0.54,0.259) 
        (0.55,0.259) 
        (0.56,0.262) 
        (0.57,0.262) 
        (0.58,0.263) 
        (0.59,0.25) 
        (0.6,0.25) 
        (0.61,0.25) 
        (0.62,0.25) 
        (0.63,0.251) 
        (0.64,0.251) 
        (0.65,0.256) 
        (0.66,0.257) 
        (0.67,0.257) 
        (0.68,0.231) 
        (0.69,0.232) 
        (0.7,0.232) 
        (0.71,0.232) 
        (0.72,0.204) 
        (0.73,0.206) 
        (0.74,0.18) 
        (0.75,0.179) 
        (0.76,0.18) 
        (0.77,0.181) 
        (0.78,0.182) 
        (0.79,0.182) 
        (0.8,0.184) 
        (0.81,0.189) 
        (0.82,0.19) 
        (0.83,0.179) 
        (0.84,0.181) 
        (0.85,0.174) 
        (0.86,0.174) 
        (0.87,0.175) 
        (0.88,0.175) 
        (0.89,0.175) 
        (0.9,0.175) 
        (0.91,0.176) 
        (0.92,0.176) 
        (0.93,0.176) 
        (0.94,0.176) 
        (0.95,0.176) 
        (0.96,0.177) 
        (0.97,0.17) 
        (0.98,0.17) 
        (0.99,0.17) 
        (1.0,0.217) 
        };
        \addlegendentry{Hard Bounding Box}
        \draw [stealth-,thick] (axis cs:0.11,0.420) -- (axis cs:0.18,0.420) node[right]{0.11} ;


    
    \addplot
        [color=blue]
        coordinates {
          (0.0,0.055) 
          (0.01,0.086) 
          (0.02,0.107) 
          (0.03,0.108) 
          (0.04,0.14) 
          (0.05,0.198) 
          (0.06,0.201) 
          (0.07,0.237) 
          (0.08,0.281) 
          (0.09,0.276) 
          (0.1,0.31) 
          (0.11,0.292) 
          (0.12,0.335) 
          (0.13,0.367) 
          (0.14,0.351) 
          (0.15,0.273) 
          (0.16,0.277) 
          (0.17,0.278) 
          (0.18,0.28) 
          (0.19,0.294) 
          (0.2,0.295) 
          (0.21,0.3) 
          (0.22,0.292) 
          (0.23,0.293) 
          (0.24,0.307) 
          (0.25,0.307) 
          (0.26,0.309) 
          (0.27,0.313) 
          (0.28,0.315) 
          (0.29,0.32) 
          (0.3,0.33) 
          (0.31,0.335) 
          (0.32,0.351) 
          (0.33,0.324) 
          (0.34,0.336) 
          (0.35,0.339) 
          (0.36,0.336) 
          (0.37,0.314) 
          (0.38,0.319) 
          (0.39,0.321) 
          (0.4,0.32) 
          (0.41,0.302) 
          (0.42,0.302) 
          (0.43,0.307) 
          (0.44,0.321) 
          (0.45,0.3) 
          (0.46,0.302) 
          (0.47,0.303) 
          (0.48,0.303) 
          (0.49,0.308) 
          (0.5,0.294) 
          (0.51,0.279) 
          (0.52,0.279) 
          (0.53,0.279) 
          (0.54,0.253) 
          (0.55,0.253) 
          (0.56,0.254) 
          (0.57,0.254) 
          (0.58,0.255) 
          (0.59,0.255) 
          (0.6,0.256) 
          (0.61,0.229) 
          (0.62,0.23) 
          (0.63,0.208) 
          (0.64,0.209) 
          (0.65,0.209) 
          (0.66,0.209) 
          (0.67,0.21) 
          (0.68,0.21) 
          (0.69,0.211) 
          (0.7,0.212) 
          (0.71,0.213) 
          (0.72,0.214) 
          (0.73,0.214) 
          (0.74,0.187) 
          (0.75,0.188) 
          (0.76,0.188) 
          (0.77,0.19) 
          (0.78,0.191) 
          (0.79,0.192) 
          (0.8,0.192) 
          (0.81,0.193) 
          (0.82,0.193) 
          (0.83,0.193) 
          (0.84,0.172) 
          (0.85,0.171) 
          (0.86,0.171) 
          (0.87,0.173) 
          (0.88,0.173) 
          (0.89,0.176) 
          (0.9,0.176) 
          (0.91,0.176) 
          (0.92,0.162) 
          (0.93,0.162) 
          (0.94,0.137) 
          (0.95,0.138) 
          (0.96,0.138) 
          (0.97,0.138) 
          (0.98,0.138) 
          (0.99,0.139) 
          (1.0,0.189) 
        };
        \addlegendentry{Soft Bounding Box}
        \draw [stealth-,thick] (axis cs:0.13,0.367) -- (axis cs:0.13,0.2) node[below]{0.13} ;




    \end{axis}
    ;
  \end{tikzpicture}
  \caption[Ex2]%
  {{\small NNDR, No Diveristy}}    
\end{subfigure}
%%%%%%%%%%%%%%%%% (b) %%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.4\textwidth}
  \centering
\begin{tikzpicture}[scale=0.6]
    %\node[circle,draw]{$x$}
    \begin{axis}[
        name=plot1,
        title={},
        xlabel={$\rho_{th}$},
        ylabel={$\mathrm{A-MRR}$},
        xmin=0, xmax=1,
        ymin=0, ymax=0.45,
        xtick={0,0.2,0.40,0.60,0.80,1.00},
        ytick={0,0.20,0.40,0.60,0.80,1.00},
        legend pos=north east,
        ymajorgrids=false,
        grid style=dashed,
    ]


    \addplot
        [color=red]
        coordinates {
          (0.0,0.055) 
          (0.01,0.223) 
          (0.02,0.216) 
          (0.03,0.233) 
          (0.04,0.326) 
          (0.05,0.359) 
          (0.06,0.344) 
          (0.07,0.343) 
          (0.08,0.308) 
          (0.09,0.275) 
          (0.1,0.275) 
          (0.11,0.26) 
          (0.12,0.185) 
          (0.13,0.187) 
          (0.14,0.161) 
          (0.15,0.137) 
          (0.16,0.143) 
          (0.17,0.148) 
          (0.18,0.149) 
          (0.19,0.15) 
          (0.2,0.128) 
          (0.21,0.129) 
          (0.22,0.104) 
          (0.23,0.128) 
          (0.24,0.109) 
          (0.25,0.111) 
          (0.26,0.089) 
          (0.27,0.089) 
          (0.28,0.093) 
          (0.29,0.104) 
          (0.3,0.104) 
          (0.31,0.104) 
          (0.32,0.104) 
          (0.33,0.104) 
          (0.34,0.104) 
          (0.35,0.104) 
          (0.36,0.104) 
          (0.37,0.104) 
          (0.38,0.104) 
          (0.39,0.104) 
          (0.4,0.104) 
          (0.41,0.104) 
          (0.42,0.104) 
          (0.43,0.076) 
          (0.44,0.054) 
          (0.45,0.054) 
          (0.46,0.054) 
          (0.47,0.054) 
          (0.48,0.054) 
          (0.49,0.054) 
          (0.5,0.054) 
          (0.51,0.054) 
          (0.52,0.054) 
          (0.53,0.055) 
          (0.54,0.055) 
          (0.55,0.055) 
          (0.56,0.055) 
          (0.57,0.055) 
          (0.58,0.055) 
          (0.59,0.055) 
          (0.6,0.055) 
          (0.61,0.055) 
          (0.62,0.055) 
          (0.63,0.055) 
          (0.64,0.055) 
          (0.65,0.055) 
          (0.66,0.055) 
          (0.67,0.055) 
          (0.68,0.055) 
          (0.69,0.055) 
          (0.7,0.055) 
          (0.71,0.055) 
          (0.72,0.055) 
          (0.73,0.055) 
          (0.74,0.055) 
          (0.75,0.055) 
          (0.76,0.055) 
          (0.77,0.055) 
          (0.78,0.055) 
          (0.79,0.055) 
          (0.8,0.055) 
          (0.81,0.055) 
          (0.82,0.055) 
          (0.83,0.055) 
          (0.84,0.055) 
          (0.85,0.055) 
          (0.86,0.055) 
          (0.87,0.055) 
          (0.88,0.055) 
          (0.89,0.055) 
          (0.9,0.055) 
          (0.91,0.055) 
          (0.92,0.055) 
          (0.93,0.055) 
          (0.94,0.055) 
          (0.95,0.055) 
          (0.96,0.055) 
          (0.97,0.055) 
          (0.98,0.055) 
          (0.99,0.055) 
          (1.0,0.055) 
        };
        \addlegendentry{Full Image}
        \draw [stealth-,thick] (axis cs:0.05,0.359) -- (axis cs:0.15,0.32) node[right]{0.05} ;
        
        \addplot
        [color=green]
        coordinates {
        (0.0,0.063) 
        (0.01,0.294) 
        (0.02,0.366) 
        (0.03,0.342) 
        (0.04,0.356) 
        (0.05,0.346) 
        (0.06,0.306) 
        (0.07,0.302) 
        (0.08,0.237) 
        (0.09,0.263) 
        (0.1,0.237) 
        (0.11,0.223) 
        (0.12,0.223) 
        (0.13,0.224) 
        (0.14,0.225) 
        (0.15,0.226) 
        (0.16,0.207) 
        (0.17,0.207) 
        (0.18,0.186) 
        (0.19,0.16) 
        (0.2,0.138) 
        (0.21,0.139) 
        (0.22,0.14) 
        (0.23,0.14) 
        (0.24,0.14) 
        (0.25,0.143) 
        (0.26,0.116) 
        (0.27,0.116) 
        (0.28,0.116) 
        (0.29,0.116) 
        (0.3,0.098) 
        (0.31,0.098) 
        (0.32,0.07) 
        (0.33,0.07) 
        (0.34,0.081) 
        (0.35,0.081) 
        (0.36,0.059) 
        (0.37,0.059) 
        (0.38,0.059) 
        (0.39,0.059) 
        (0.4,0.059) 
        (0.41,0.06) 
        (0.42,0.06) 
        (0.43,0.06) 
        (0.44,0.06) 
        (0.45,0.06) 
        (0.46,0.06) 
        (0.47,0.06) 
        (0.48,0.06) 
        (0.49,0.06) 
        (0.5,0.06) 
        (0.51,0.06) 
        (0.52,0.061) 
        (0.53,0.061) 
        (0.54,0.061) 
        (0.55,0.061) 
        (0.56,0.061) 
        (0.57,0.061) 
        (0.58,0.061) 
        (0.59,0.061) 
        (0.6,0.061) 
        (0.61,0.061) 
        (0.62,0.061) 
        (0.63,0.061) 
        (0.64,0.061) 
        (0.65,0.063) 
        (0.66,0.063) 
        (0.67,0.063) 
        (0.68,0.063) 
        (0.69,0.063) 
        (0.7,0.063) 
        (0.71,0.063) 
        (0.72,0.063) 
        (0.73,0.063) 
        (0.74,0.063) 
        (0.75,0.063) 
        (0.76,0.063) 
        (0.77,0.063) 
        (0.78,0.063) 
        (0.79,0.063) 
        (0.8,0.063) 
        (0.81,0.063) 
        (0.82,0.063) 
        (0.83,0.063) 
        (0.84,0.063) 
        (0.85,0.063) 
        (0.86,0.063) 
        (0.87,0.063) 
        (0.88,0.063) 
        (0.89,0.063) 
        (0.9,0.063) 
        (0.91,0.063) 
        (0.92,0.063) 
        (0.93,0.063) 
        (0.94,0.063) 
        (0.95,0.063) 
        (0.96,0.063) 
        (0.97,0.063) 
        (0.98,0.063) 
        (0.99,0.063) 
        (1.0,0.063) 
        };
        \addlegendentry{Hard Bounding Box}
        \draw [stealth-,thick] (axis cs:0.02,0.366) -- (axis cs:0.15,0.37) node[right]{0.02} ;


    
    \addplot
        [color=blue]
        coordinates {
          (0.0,0.055) 
          (0.01,0.214) 
          (0.02,0.195) 
          (0.03,0.271) 
          (0.04,0.423) 
          (0.05,0.416) 
          (0.06,0.402) 
          (0.07,0.379) 
          (0.08,0.32) 
          (0.09,0.323) 
          (0.1,0.287) 
          (0.11,0.234) 
          (0.12,0.235) 
          (0.13,0.209) 
          (0.14,0.168) 
          (0.15,0.145) 
          (0.16,0.147) 
          (0.17,0.148) 
          (0.18,0.149) 
          (0.19,0.173) 
          (0.2,0.175) 
          (0.21,0.177) 
          (0.22,0.179) 
          (0.23,0.179) 
          (0.24,0.159) 
          (0.25,0.159) 
          (0.26,0.131) 
          (0.27,0.133) 
          (0.28,0.111) 
          (0.29,0.111) 
          (0.3,0.111) 
          (0.31,0.104) 
          (0.32,0.104) 
          (0.33,0.104) 
          (0.34,0.104) 
          (0.35,0.104) 
          (0.36,0.104) 
          (0.37,0.104) 
          (0.38,0.104) 
          (0.39,0.104) 
          (0.4,0.104) 
          (0.41,0.082) 
          (0.42,0.082) 
          (0.43,0.082) 
          (0.44,0.082) 
          (0.45,0.082) 
          (0.46,0.082) 
          (0.47,0.082) 
          (0.48,0.054) 
          (0.49,0.054) 
          (0.5,0.054) 
          (0.51,0.054) 
          (0.52,0.054) 
          (0.53,0.054) 
          (0.54,0.054) 
          (0.55,0.054) 
          (0.56,0.054) 
          (0.57,0.054) 
          (0.58,0.054) 
          (0.59,0.055) 
          (0.6,0.055) 
          (0.61,0.055) 
          (0.62,0.055) 
          (0.63,0.055) 
          (0.64,0.055) 
          (0.65,0.055) 
          (0.66,0.055) 
          (0.67,0.055) 
          (0.68,0.055) 
          (0.69,0.055) 
          (0.7,0.055) 
          (0.71,0.055) 
          (0.72,0.055) 
          (0.73,0.055) 
          (0.74,0.055) 
          (0.75,0.055) 
          (0.76,0.055) 
          (0.77,0.055) 
          (0.78,0.055) 
          (0.79,0.055) 
          (0.8,0.055) 
          (0.81,0.055) 
          (0.82,0.055) 
          (0.83,0.055) 
          (0.84,0.055) 
          (0.85,0.055) 
          (0.86,0.055) 
          (0.87,0.055) 
          (0.88,0.055) 
          (0.89,0.055) 
          (0.9,0.055) 
          (0.91,0.055) 
          (0.92,0.055) 
          (0.93,0.055) 
          (0.94,0.055) 
          (0.95,0.055) 
          (0.96,0.055) 
          (0.97,0.055) 
          (0.98,0.055) 
          (0.99,0.055) 
          (1.0,0.055) 
        };
        \addlegendentry{Soft Bounding Box}
        \draw [stealth-,thick] (axis cs:0.04,0.423) -- (axis cs:0.15,0.423) node[right]{0.04} ;




    \end{axis}
    ;
  \end{tikzpicture}
  \caption[Ex2]%
  {{\small TVSS, No Diveristy}}    
\end{subfigure}


%%%%%%%%%%%%%%%%% (c) %%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.4\textwidth}
  \centering
\begin{tikzpicture}[scale=0.6]
    %\node[circle,draw]{$x$}
    \begin{axis}[
        name=plot1,
        title={},
        xlabel={$\rho_{th}$},
        ylabel={$\mathrm{A-MRR}$},
        xmin=0, xmax=1,
        ymin=0, ymax=0.45,
        xtick={0,0.2,0.40,0.60,0.80,1.00},
        ytick={0,0.20,0.40,0.60,0.80,1.00},
        legend pos=north east,
        ymajorgrids=false,
        grid style=dashed,
    ]


    \addplot
        [color=red]
        coordinates {
		(0.0,0.055) 
(0.01,0.079) 
(0.02,0.096) 
(0.03,0.104) 
(0.04,0.147) 
(0.05,0.166) 
(0.06,0.197) 
(0.07,0.199) 
(0.08,0.248) 
(0.09,0.278) 
(0.1,0.26) 
(0.11,0.276) 
(0.12,0.286) 
(0.13,0.274) 
(0.14,0.271) 
(0.15,0.255) 
(0.16,0.236) 
(0.17,0.267) 
(0.18,0.277) 
(0.19,0.279) 
(0.2,0.279) 
(0.21,0.263) 
(0.22,0.268) 
(0.23,0.295) 
(0.24,0.296) 
(0.25,0.306) 
(0.26,0.306) 
(0.27,0.307) 
(0.28,0.304) 
(0.29,0.276) 
(0.3,0.277) 
(0.31,0.277) 
(0.32,0.278) 
(0.33,0.278) 
(0.34,0.251) 
(0.35,0.258) 
(0.36,0.259) 
(0.37,0.26) 
(0.38,0.261) 
(0.39,0.263) 
(0.4,0.265) 
(0.41,0.267) 
(0.42,0.277) 
(0.43,0.278) 
(0.44,0.263) 
(0.45,0.263) 
(0.46,0.258) 
(0.47,0.265) 
(0.48,0.265) 
(0.49,0.275) 
(0.5,0.248) 
(0.51,0.248) 
(0.52,0.262) 
(0.53,0.262) 
(0.54,0.262) 
(0.55,0.263) 
(0.56,0.263) 
(0.57,0.241) 
(0.58,0.241) 
(0.59,0.253) 
(0.6,0.254) 
(0.61,0.227) 
(0.62,0.227) 
(0.63,0.227) 
(0.64,0.228) 
(0.65,0.206) 
(0.66,0.206) 
(0.67,0.206) 
(0.68,0.207) 
(0.69,0.207) 
(0.7,0.207) 
(0.71,0.207) 
(0.72,0.207) 
(0.73,0.18) 
(0.74,0.18) 
(0.75,0.181) 
(0.76,0.182) 
(0.77,0.179) 
(0.78,0.18) 
(0.79,0.181) 
(0.8,0.181) 
(0.81,0.182) 
(0.82,0.182) 
(0.83,0.183) 
(0.84,0.183) 
(0.85,0.183) 
(0.86,0.184) 
(0.87,0.184) 
(0.88,0.186) 
(0.89,0.188) 
(0.9,0.188) 
(0.91,0.19) 
(0.92,0.191) 
(0.93,0.164) 
(0.94,0.15) 
(0.95,0.123) 
(0.96,0.124) 
(0.97,0.124) 
(0.98,0.124) 
(0.99,0.129) 
(1.0,0.155) 
        };
        \addlegendentry{Full Image}
        \draw [stealth-,thick] (axis cs:0.27,0.307) -- (axis cs:0.27,0.25) node[below]{0.27} ;
        
        \addplot
        [color=green]
        coordinates {
(0.0,0.063) 
(0.01,0.102) 
(0.02,0.143) 
(0.03,0.14) 
(0.04,0.169) 
(0.05,0.183) 
(0.06,0.222) 
(0.07,0.261) 
(0.08,0.282) 
(0.09,0.331) 
(0.1,0.353) 
(0.11,0.43) 
(0.12,0.395) 
(0.13,0.38) 
(0.14,0.397) 
(0.15,0.385) 
(0.16,0.389) 
(0.17,0.389) 
(0.18,0.391) 
(0.19,0.392) 
(0.2,0.396) 
(0.21,0.359) 
(0.22,0.38) 
(0.23,0.355) 
(0.24,0.355) 
(0.25,0.356) 
(0.26,0.37) 
(0.27,0.37) 
(0.28,0.371) 
(0.29,0.374) 
(0.3,0.379) 
(0.31,0.365) 
(0.32,0.378) 
(0.33,0.356) 
(0.34,0.357) 
(0.35,0.357) 
(0.36,0.358) 
(0.37,0.359) 
(0.38,0.339) 
(0.39,0.339) 
(0.4,0.34) 
(0.41,0.342) 
(0.42,0.344) 
(0.43,0.317) 
(0.44,0.319) 
(0.45,0.291) 
(0.46,0.291) 
(0.47,0.292) 
(0.48,0.293) 
(0.49,0.293) 
(0.5,0.293) 
(0.51,0.266) 
(0.52,0.266) 
(0.53,0.251) 
(0.54,0.252) 
(0.55,0.252) 
(0.56,0.254) 
(0.57,0.255) 
(0.58,0.255) 
(0.59,0.242) 
(0.6,0.242) 
(0.61,0.242) 
(0.62,0.242) 
(0.63,0.242) 
(0.64,0.243) 
(0.65,0.248) 
(0.66,0.248) 
(0.67,0.248) 
(0.68,0.22) 
(0.69,0.221) 
(0.7,0.221) 
(0.71,0.221) 
(0.72,0.193) 
(0.73,0.195) 
(0.74,0.167) 
(0.75,0.167) 
(0.76,0.167) 
(0.77,0.168) 
(0.78,0.169) 
(0.79,0.169) 
(0.8,0.17) 
(0.81,0.176) 
(0.82,0.176) 
(0.83,0.165) 
(0.84,0.168) 
(0.85,0.161) 
(0.86,0.161) 
(0.87,0.161) 
(0.88,0.162) 
(0.89,0.162) 
(0.9,0.162) 
(0.91,0.163) 
(0.92,0.163) 
(0.93,0.163) 
(0.94,0.163) 
(0.95,0.163) 
(0.96,0.164) 
(0.97,0.156) 
(0.98,0.157) 
(0.99,0.157) 
(1.0,0.204) 
        };
        \addlegendentry{Hard Bounding Box}
        \draw [stealth-,thick] (axis cs:0.11,0.43) -- (axis cs:0.18,0.43) node[right]{0.11} ;


    
    \addplot
        [color=blue]
        coordinates {
(0.0,0.055) 
(0.01,0.096) 
(0.02,0.107) 
(0.03,0.11) 
(0.04,0.136) 
(0.05,0.19) 
(0.06,0.198) 
(0.07,0.227) 
(0.08,0.294) 
(0.09,0.274) 
(0.1,0.315) 
(0.11,0.298) 
(0.12,0.341) 
(0.13,0.376) 
(0.14,0.359) 
(0.15,0.279) 
(0.16,0.282) 
(0.17,0.284) 
(0.18,0.285) 
(0.19,0.294) 
(0.2,0.295) 
(0.21,0.3) 
(0.22,0.29) 
(0.23,0.291) 
(0.24,0.304) 
(0.25,0.304) 
(0.26,0.305) 
(0.27,0.308) 
(0.28,0.31) 
(0.29,0.32) 
(0.3,0.329) 
(0.31,0.334) 
(0.32,0.35) 
(0.33,0.322) 
(0.34,0.334) 
(0.35,0.337) 
(0.36,0.335) 
(0.37,0.311) 
(0.38,0.317) 
(0.39,0.317) 
(0.4,0.316) 
(0.41,0.297) 
(0.42,0.298) 
(0.43,0.302) 
(0.44,0.316) 
(0.45,0.296) 
(0.46,0.298) 
(0.47,0.298) 
(0.48,0.298) 
(0.49,0.303) 
(0.5,0.29) 
(0.51,0.273) 
(0.52,0.274) 
(0.53,0.274) 
(0.54,0.247) 
(0.55,0.247) 
(0.56,0.248) 
(0.57,0.248) 
(0.58,0.248) 
(0.59,0.249) 
(0.6,0.249) 
(0.61,0.222) 
(0.62,0.223) 
(0.63,0.201) 
(0.64,0.201) 
(0.65,0.202) 
(0.66,0.201) 
(0.67,0.202) 
(0.68,0.202) 
(0.69,0.203) 
(0.7,0.204) 
(0.71,0.204) 
(0.72,0.205) 
(0.73,0.205) 
(0.74,0.178) 
(0.75,0.178) 
(0.76,0.179) 
(0.77,0.18) 
(0.78,0.181) 
(0.79,0.182) 
(0.8,0.182) 
(0.81,0.182) 
(0.82,0.182) 
(0.83,0.183) 
(0.84,0.162) 
(0.85,0.161) 
(0.86,0.161) 
(0.87,0.163) 
(0.88,0.163) 
(0.89,0.165) 
(0.9,0.166) 
(0.91,0.166) 
(0.92,0.152) 
(0.93,0.153) 
(0.94,0.126) 
(0.95,0.126) 
(0.96,0.126) 
(0.97,0.126) 
(0.98,0.126) 
(0.99,0.127) 
(1.0,0.177) 
        };
        \addlegendentry{Soft Bounding Box}
        \draw [stealth-,thick] (axis cs:0.13,0.376) -- (axis cs:0.13,0.2) node[below]{0.13} ;




    \end{axis}
    ;
  \end{tikzpicture}
  \caption[Ex2]%
  {{\small NNDR, Diveristy}}    
\end{subfigure}
%%%%%%%%%%%%%%%%% (d) %%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.4\textwidth}
  \centering
\begin{tikzpicture}[scale=0.6]
    %\node[circle,draw]{$x$}
    \begin{axis}[
        name=plot1,
        title={},
        xlabel={$\rho_{th}$},
        ylabel={$\mathrm{A-MRR}$},
        xmin=0, xmax=1,
        ymin=0, ymax=0.45,
        xtick={0,0.2,0.40,0.60,0.80,1.00},
        ytick={0,0.20,0.40,0.60,0.80,1.00},
        legend pos=north east,
        ymajorgrids=false,
        grid style=dashed,
    ]


    \addplot
        [color=red]
        coordinates {
(0.0,0.055) 
(0.01,0.204) 
(0.02,0.235) 
(0.03,0.247) 
(0.04,0.333) 
(0.05,0.363) 
(0.06,0.349) 
(0.07,0.34) 
(0.08,0.305) 
(0.09,0.269) 
(0.1,0.269) 
(0.11,0.254) 
(0.12,0.177) 
(0.13,0.178) 
(0.14,0.153) 
(0.15,0.128) 
(0.16,0.136) 
(0.17,0.142) 
(0.18,0.143) 
(0.19,0.143) 
(0.2,0.121) 
(0.21,0.124) 
(0.22,0.101) 
(0.23,0.124) 
(0.24,0.107) 
(0.25,0.11) 
(0.26,0.088) 
(0.27,0.088) 
(0.28,0.091) 
(0.29,0.103) 
(0.3,0.103) 
(0.31,0.103) 
(0.32,0.103) 
(0.33,0.103) 
(0.34,0.103) 
(0.35,0.103) 
(0.36,0.103) 
(0.37,0.103) 
(0.38,0.103) 
(0.39,0.103) 
(0.4,0.103) 
(0.41,0.103) 
(0.42,0.103) 
(0.43,0.075) 
(0.44,0.053) 
(0.45,0.053) 
(0.46,0.053) 
(0.47,0.053) 
(0.48,0.053) 
(0.49,0.053) 
(0.5,0.053) 
(0.51,0.054) 
(0.52,0.054) 
(0.53,0.055) 
(0.54,0.055) 
(0.55,0.055) 
(0.56,0.055) 
(0.57,0.055) 
(0.58,0.055) 
(0.59,0.055) 
(0.6,0.055) 
(0.61,0.055) 
(0.62,0.055) 
(0.63,0.055) 
(0.64,0.055) 
(0.65,0.055) 
(0.66,0.055) 
(0.67,0.055) 
(0.68,0.055) 
(0.69,0.055) 
(0.7,0.055) 
(0.71,0.055) 
(0.72,0.055) 
(0.73,0.055) 
(0.74,0.055) 
(0.75,0.055) 
(0.76,0.055) 
(0.77,0.055) 
(0.78,0.055) 
(0.79,0.055) 
(0.8,0.055) 
(0.81,0.055) 
(0.82,0.055) 
(0.83,0.055) 
(0.84,0.055) 
(0.85,0.055) 
(0.86,0.055) 
(0.87,0.055) 
(0.88,0.055) 
(0.89,0.055) 
(0.9,0.055) 
(0.91,0.055) 
(0.92,0.055) 
(0.93,0.055) 
(0.94,0.055) 
(0.95,0.055) 
(0.96,0.055) 
(0.97,0.055) 
(0.98,0.055) 
(0.99,0.055) 
(1.0,0.055) 
        };
        \addlegendentry{Full Image}
        \draw [stealth-,thick] (axis cs:0.05,0.363) -- (axis cs:0.15,0.32) node[right]{0.05} ;
        
        \addplot
        [color=green]
        coordinates {
(0.0,0.063) 
(0.01,0.297) 
(0.02,0.37) 
(0.03,0.343) 
(0.04,0.353) 
(0.05,0.341) 
(0.06,0.299) 
(0.07,0.294) 
(0.08,0.226) 
(0.09,0.251) 
(0.1,0.225) 
(0.11,0.215) 
(0.12,0.216) 
(0.13,0.217) 
(0.14,0.218) 
(0.15,0.22) 
(0.16,0.203) 
(0.17,0.203) 
(0.18,0.182) 
(0.19,0.156) 
(0.2,0.135) 
(0.21,0.136) 
(0.22,0.138) 
(0.23,0.138) 
(0.24,0.138) 
(0.25,0.141) 
(0.26,0.113) 
(0.27,0.113) 
(0.28,0.113) 
(0.29,0.114) 
(0.3,0.096) 
(0.31,0.096) 
(0.32,0.07) 
(0.33,0.07) 
(0.34,0.081) 
(0.35,0.081) 
(0.36,0.059) 
(0.37,0.059) 
(0.38,0.057) 
(0.39,0.057) 
(0.4,0.057) 
(0.41,0.058) 
(0.42,0.058) 
(0.43,0.058) 
(0.44,0.058) 
(0.45,0.058) 
(0.46,0.058) 
(0.47,0.058) 
(0.48,0.058) 
(0.49,0.058) 
(0.5,0.058) 
(0.51,0.058) 
(0.52,0.059) 
(0.53,0.059) 
(0.54,0.059) 
(0.55,0.059) 
(0.56,0.059) 
(0.57,0.059) 
(0.58,0.059) 
(0.59,0.059) 
(0.6,0.059) 
(0.61,0.059) 
(0.62,0.059) 
(0.63,0.059) 
(0.64,0.059) 
(0.65,0.063) 
(0.66,0.063) 
(0.67,0.063) 
(0.68,0.063) 
(0.69,0.063) 
(0.7,0.063) 
(0.71,0.063) 
(0.72,0.063) 
(0.73,0.063) 
(0.74,0.063) 
(0.75,0.063) 
(0.76,0.063) 
(0.77,0.063) 
(0.78,0.063) 
(0.79,0.063) 
(0.8,0.063) 
(0.81,0.063) 
(0.82,0.063) 
(0.83,0.063) 
(0.84,0.063) 
(0.85,0.063) 
(0.86,0.063) 
(0.87,0.063) 
(0.88,0.063) 
(0.89,0.063) 
(0.9,0.063) 
(0.91,0.063) 
(0.92,0.063) 
(0.93,0.063) 
(0.94,0.063) 
(0.95,0.063) 
(0.96,0.063) 
(0.97,0.063) 
(0.98,0.063) 
(0.99,0.063) 
(1.0,0.063) 
        };
        \addlegendentry{Hard Bounding Box}
        \draw [stealth-,thick] (axis cs:0.02,0.370) -- (axis cs:0.15,0.37) node[right]{0.02} ;


    
    \addplot
        [color=blue]
        coordinates {
(0.0,0.055) 
(0.01,0.189) 
(0.02,0.205) 
(0.03,0.277) 
(0.04,0.421) 
(0.05,0.414) 
(0.06,0.4) 
(0.07,0.376) 
(0.08,0.314) 
(0.09,0.317) 
(0.1,0.28) 
(0.11,0.226) 
(0.12,0.227) 
(0.13,0.201) 
(0.14,0.159) 
(0.15,0.137) 
(0.16,0.14) 
(0.17,0.141) 
(0.18,0.143) 
(0.19,0.166) 
(0.2,0.169) 
(0.21,0.174) 
(0.22,0.178) 
(0.23,0.178) 
(0.24,0.158) 
(0.25,0.158) 
(0.26,0.131) 
(0.27,0.133) 
(0.28,0.111) 
(0.29,0.11) 
(0.3,0.11) 
(0.31,0.103) 
(0.32,0.103) 
(0.33,0.103) 
(0.34,0.103) 
(0.35,0.103) 
(0.36,0.103) 
(0.37,0.103) 
(0.38,0.103) 
(0.39,0.103) 
(0.4,0.103) 
(0.41,0.081) 
(0.42,0.081) 
(0.43,0.081) 
(0.44,0.081) 
(0.45,0.081) 
(0.46,0.081) 
(0.47,0.081) 
(0.48,0.053) 
(0.49,0.053) 
(0.5,0.054) 
(0.51,0.054) 
(0.52,0.054) 
(0.53,0.054) 
(0.54,0.054) 
(0.55,0.054) 
(0.56,0.054) 
(0.57,0.054) 
(0.58,0.054) 
(0.59,0.055) 
(0.6,0.055) 
(0.61,0.055) 
(0.62,0.055) 
(0.63,0.055) 
(0.64,0.055) 
(0.65,0.055) 
(0.66,0.055) 
(0.67,0.055) 
(0.68,0.055) 
(0.69,0.055) 
(0.7,0.055) 
(0.71,0.055) 
(0.72,0.055) 
(0.73,0.055) 
(0.74,0.055) 
(0.75,0.055) 
(0.76,0.055) 
(0.77,0.055) 
(0.78,0.055) 
(0.79,0.055) 
(0.8,0.055) 
(0.81,0.055) 
(0.82,0.055) 
(0.83,0.055) 
(0.84,0.055) 
(0.85,0.055) 
(0.86,0.055) 
(0.87,0.055) 
(0.88,0.055) 
(0.89,0.055) 
(0.9,0.055) 
(0.91,0.055) 
(0.92,0.055) 
(0.93,0.055) 
(0.94,0.055) 
(0.95,0.055) 
(0.96,0.055) 
(0.97,0.055) 
(0.98,0.055) 
(0.99,0.055) 
(1.0,0.055) 
        };
        \addlegendentry{Soft Bounding Box}
        \draw [stealth-,thick] (axis cs:0.04,0.421) -- (axis cs:0.15,0.421) node[right]{0.04} ;




    \end{axis}
    ;
  \end{tikzpicture}
  \caption[Ex2]%
  {{\small TVSS, Diveristy}}    
\end{subfigure}
\caption[ Training the thresholds ]
{\small Training the thresholds using saliency maps for $g$.} 
\label{fig:thresholds}
\end{figure*}



